Towards Visual Semantics

Lexical Semantics is concerned with how words encode mental representations of the world, i.e., concepts . We call this type of concepts, classification concepts . In this paper, we focus on Visual Semantics , namely on how humans build concepts representing what they perceive visually. We call this second type of concepts, substance concepts . As shown in the paper, these two types of concepts are different and, furthermore, the mapping between them is many-to-many. In this paper we provide a theory and an algorithm for how to build substance concepts which are in a one-to-one correspondence with classifications concepts, thus paving the way to the seamless integration between natural language descriptions and visual perception. This work builds upon three main intuitions: (i) substance concepts are modeled as visual objects , namely sequences of similar frames, as perceived in multiple encounters ; (ii) substance concepts are organized into a visual subsumption hierarchy based on the notions of Genus and Differentia ; (iii) the human feedback is exploited not to name objects, but, rather, to align the hierarchy of substance concepts with that of classification concepts. The learning algorithm is implemented for the base case of a hierarchy of depth two. The experiments, though preliminary, show that the algorithm manages to acquire the notions of Genus and Differentia with reasonable accuracy, this despite seeing a small number of examples and receiving supervision on a fraction of them.

==> apples.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\include{tikzcommon.tex}


\begin{document}
\def\disp{0.3}
\begin{tikzpicture}[
        genst/.style={draw,rounded corners=1mm, inner sep= 0mm}]   
    \coordinate (root) at (0,0) ;


%    \node[picframe] (1) at (root)  {\includegraphics[width=20mm]{images_hierarchy_fm2}};


    \node at (root) {\includegraphics[width=15mm]{images_fiori_Asterales_sq}
                    }
    [sibling distance = 2.8cm, level distance = 1.9cm]
        child {  
            child {node {\includegraphics[width=15mm]{images_fiori_Leucanthemum_vulgare_sq}}}
         child[missing]{}
            }
        child{node {\includegraphics[width=15mm]{images_fiori_Astereae_sq}}
            child {node {\includegraphics[width=15mm]{images_fiori_Bellis_sylvestris_sq}}}
         child{node {\includegraphics[width=15mm]{images_fiori_Aster_alpinus_sq}}}
         };

    [font=\Large] \node[left= 7 of root] (taxonomy) {asterales}
    [sibling distance = 2.8cm, level distance = 1.9cm]
        child {  
            child {node[text width=3cm] {leucanthemum  vulgare}}
         child[missing]{}
            }
        child{node {astereae}
            child {node[text width=1cm] {bellis sylvestris}}
         child{node[text width=2cm] {aster alpinus}}
         };

    [font=\Large] \node[left= 7 of taxonomy] {person}
    [sibling distance = 2.8cm, level distance = 1.9cm]
        child {  
            child {node {woman}}
         child[missing]{}
            }
        child{node {man}
            child {node {Karl}}
         child{node {Franz}}
         };

\end{tikzpicture}

\end{document}


==> cases.tex <==
\documentclass[crop, convert=true]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}
\usepackage{xspace}

\import{tikzcommon.tex}

\import{commondef}
\begin{document}

\def\disp{0.4}

\begin{tikzpicture}[] 
 
    \coordinate (base) at (0,0);
    \node[picframe] (a) at (base) {\includegraphics[width=18mm]{images_hyp3_a}};
    \node[picframe] (b) [right=\disp of a] {\includegraphics[width=18mm]{images_hyp3_b}};
    \node[picframe] (c) [right=\disp of b] {\includegraphics[width=18mm]{images_hyp3_c}};

    \coordinate [below right= 0.4 and 0.4 of b] (abc) ; 
    \node[keypoint] (abclab) [below right= 0.3 and 0.0 of b] {$\obj_1$} ;

    \node[picframe] (1) [below=  2 of b] {\includegraphics[width=18mm]{images_hyp3_2}};
    \node[picframe] (2) [right= \disp of 1] {\includegraphics[width=18mm]{images_hyp3_3}};

    \coordinate [above right= 0.4 and 0.4 of 1] (123) ; 
    \node[keypoint] (abclab) [above right= 0.3 and 0. of 1] {$\obj_2$} ;

    \coordinate [below right= 0.5 and .2 of 1] (lgen) ;
    \pic[matchstyle] {linkedcouple={(c) (2)}};
    \pic[matchstyle] {linkedcouple={(b) (1)}};

    \node[nomatchstyle, fit=(a)] {} ;

    \node[enc, fit =(a) (b) (c) (abc)] {};
    \node[enc, fit =(1) (2) (123)] {};
    \node[genus, fit =(1) (2) (b) (c) (lgen), label= below:$\obj(S_G)$] (sg) {};

    \node [below= .8 of sg] {\large (a)};


    \coordinate[right= 2.5 of c] (base);
    \node[picframe] (a) at (base) {\includegraphics[width=18mm]{images_hyp3_a}};
    \node[picframe] (b) [right=\disp of a] {\includegraphics[width=18mm]{images_hyp3_b}};
    \node[picframe] (c) [right=\disp of b] {\includegraphics[width=18mm]{images_hyp3_c}};
    \coordinate [below right= 0.4 and 0.4 of b] (abc) ; 
    \node[keypoint] (abclab) [below right= 0.3 and 0.0 of b] {$\obj_1$} ;

    \node[picframe] (1) [below=  2 of a]{\includegraphics[width=18mm]{images_hyp3_1}};
    \node[picframe] (2) [right= \disp of 1] {\includegraphics[width=18mm]{images_hyp3_2}};
    \node[picframe] (3) [right= \disp of 2] {\includegraphics[width=18mm]{images_hyp3_3}};
    \coordinate [above right= 0.4 and 0.4 of 2] (123) ; 
    \node[keypoint] (abclab) [above right= 0.3 and 0. of 2] {$\obj_2$} ;

    \coordinate [below right= 0.5 and .2 of 2] (lgen) ;
    \pic[matchstyle] {linkedcouple={(c) (3)}};
    \pic[matchstyle] {linkedcouple={(b) (2)}};
    \node[nomatchstyle, fit=(1)] {} ;
    \node[nomatchstyle, fit=(a)] {} ;

    \node[enc, fit =(a) (b) (c) (abc)] {};
    \node[enc, fit =(1) (2) (3) (123)] {};
    \node[genus, fit =(2) (3) (b) (c) (lgen), label= below:$\obj(S_G)$]  (sg) {};

    \node [below= .8 of sg] {\large (b)};

    \coordinate[right= 2.5 of c] (base);
    \node[picframe] (a) at (base) {\includegraphics[width=18mm]{images_hyp3_b}};
    \node[picframe] (b) [right=\disp of a] {\includegraphics[width=18mm]{images_hyp3_c}};
    \coordinate [below right= 0.4 and 0.4 of a] (abc) ; 
    \node[keypoint] (abclab) [below right= 0.3 and 0.0 of a] {$\obj_1$} ;

    \node[picframe] (1) [below=  2 of a] {\includegraphics[width=18mm]{images_hyp3_2}};
    \node[picframe] (2) [right= \disp of 1] {\includegraphics[width=18mm]{images_hyp3_3}};
    \coordinate [above right= 0.4 and 0.4 of 1] (123) ; 
    \node[keypoint] (abclab) [above right= 0.3 and 0. of 1] {$\obj_2$} ;

    \coordinate [below right= 0.5 and .2 of 1] (lgen) ;

%    \node[nomatchstyle, fit=(1)] {} ;
%    \node[nomatchstyle, fit=(a)] {} ;
    \pic[matchstyle] {linkedcouple={(a) (1)}};
    \pic[matchstyle] {linkedcouple={(b) (2)}};

    \node[enc, fit =(a) (b) (abc)] {};
    \node[enc, fit =(1) (2) (123)] {};
    \node[genus, fit =(1) (2) (a) (b) (lgen), label= below:$\obj(S_G)$] (sg){};

    \node [below= .8 of sg] {\large (c)};
\end{tikzpicture}

\end{document}


==> corretti.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
    \coordinate (base) at (0,0);
    \coordinate (root) at (base);
    \foreach \x in {0, ..., 2}{
        \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_esempi_g1_ga}};
        \node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_g1_gb}};
        \node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_g1_a}};
        \node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_esempi_g1_b}};

        \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_esempi_g1_gI}};
%        \node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_2}};
        \node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_g1_I}};
%        \node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_hyp3_a}};

      %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
        \node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_esempi_g1_g1}};
        \node[picframe] (g2) [above=  1.3 of g1]{\includegraphics[width=18mm]{images_esempi_g1_g2}};
    %	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_hyp1_1}};
    %	\node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_hyp1_1}};
    %    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

    %    \pic[matchstyle] {linkedcouple={(a) (1)}};

        \coordinate (y\x) at (I);

        \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;

        \node[worm, inner sep =3mm, fit= (gI)  (I),label=left:$$] {} ;


        \node[enc, inner sep =5mm, fit= (ga) (gb) (a) (b),label=below:{\Large $\obj_1$}] {} ;
    %    \node[enc, inner sep =5mm, fit= (g1) (g2),label=left:$$] {} ;
        \node[enc, inner sep =5mm, fit= (gI)  (I) ,label=above:{\Large $\obj_2$}] {} ;
        \ifnum \x < 2
            \node[worm,  draw=purple!70!black, inner sep =3mm, fit= (g1) (g2),label={right:\Large $\enc$}] {} ;
            \node[enc, inner xsep =8mm, fit= (gI) (gb),label=left:{\Large $\obj_G$}] {} ;
        \else
            \node[worm,  draw=purple!70!black, inner sep =3mm, fit= (g1) (g2)] {} ;
            \node[enc, inner xsep =8mm, fit= (gb) (g1) (gI),label=left:{\Large $\obj_G$}] {} ;
        \fi
    %    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    %    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
        \ifnum \x = 1
            \pic[matchstyle, draw=blue] {linkedcouple={(ga) (g1)}};
            \pic[matchstyle, draw=blue] {linkedcouple={(gI) (g2)}};
        \fi

        \coordinate[below = 12 of ga] (root) ;
    };

    \coordinate[right = 13 of base] (root) ;
    \foreach \x in {0, ..., 2}{
        \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_esempi_g2_ga}};
        \node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_g2_gb}};
        \node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_g2_a}};
        \node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_esempi_g2_b}};


        \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_esempi_g2_gI}};
%        \node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_g2_b}};
        \node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_g2_I}};
        \node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_esempi_g2_II}};


      %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
        \node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_esempi_g2_g1}};
%        \node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_hyp1_1}};
        \node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_esempi_g2_1}};
        \node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_esempi_g2_2}};
    %    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

    %    \pic[matchstyle] {linkedcouple={(a) (1)}};

        \coordinate(k\x) at (I);

        \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
        \node[worm, inner sep =3mm, fit= (gI) (I) (II),label=left:$$] {} ;

    %    \node[enc, inner sep =5mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
        \node[enc, inner sep =5mm, fit= (gI) (I) (II),label=above:{\Large $\obj_2$}] {} ;
        \ifnum \x < 2
            \node[enc, inner xsep =8mm, fit= (gI) (gb),label=left:{\Large $\obj_G$}] {} ;
            \node[enc, inner sep =5mm, fit= (gb) (a),label=below:{\Large $\obj_1$}] {} ;
            \node[worm, draw=purple!70!black, inner sep =3mm, fit= (g1)  (1) (2),label={below:\Large $\enc$}] {} ;
        \else
            \node[enc, inner xsep =8mm, fit= (gb) (gI) (g1),label=left:{\Large $\obj_G$}] {} ;
            \node[enc, inner sep =5mm, fit= (gb) (2),label=below:{\Large $\obj_1$}] {} ;
            \node[worm, draw=purple!70!black, inner sep =3mm, fit= (g1)  (1) (2)] {} ;
        \fi
    %    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    %    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
        \ifnum \x = 1
        \pic[matchstyle, draw=blue] {linkedcouple={(a) (1)}};
        \pic[matchstyle, draw=blue] {linkedcouple={(ga) (g1)}};
        \fi
        \coordinate[below = 12 of ga] (root) ;
    };
    \coordinate (lower) at (a);
    \draw[line width=0.4mm] ($ (y0)! 0.5 !(k0) $) -- +($  (a) - (k0) $) ;
\end{tikzpicture}

\end{document}


==> dataset.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
	\node[picframe] (a) {\includegraphics[width=18mm]{images_dataset_wallet_genus_a_00000}};
	\node[picframe] (b) [right=0.8 of a] {\includegraphics[width=18mm]{images_dataset_wallet_genus_a_00015}};
	\node[picframe] (c) [right=0.8 of b] {\includegraphics[width=18mm]{images_dataset_wallet_genus_a_00040}};

        \coordinate[right = 0.6 of c] (middle1) ;
        \coordinate[above = 1 of middle1] (top); 

	\node[picframe] (1) [right=  1.2 of c]{\includegraphics[width=18mm]{images_dataset_wallet_genus_b_00000}};
	\node[picframe] (2) [right= 0.8 of 1] {\includegraphics[width=18mm]{images_dataset_wallet_genus_b_00039}};
	\node[picframe] (3) [right= 0.8 of 2] {\includegraphics[width=18mm]{images_dataset_wallet_genus_b_00098}};

	\node[picframe] (e) [below=  1.2 of a]{\includegraphics[width=18mm]{images_dataset_wallet_differentia_a_00000}};
	\node[picframe] (f) [right=0.8 of e] {\includegraphics[width=18mm]{images_dataset_wallet_differentia_a_00040}};
	\node[picframe] (g) [right=0.8 of f] {\includegraphics[width=18mm]{images_dataset_wallet_differentia_a_00099}};

        \coordinate[right = 0.6 of g] (middle2);
        \coordinate[below = 1 of middle2] (bottom) ;

	\node[picframe] (4) [right=  1.2 of g]{\includegraphics[width=18mm]{images_dataset_wallet_differentia_b_00000}};
	\node[picframe] (5) [right= 0.8 of 4] {\includegraphics[width=18mm]{images_dataset_wallet_differentia_b_00040}};
	\node[picframe] (6) [right= 0.8 of 5] {\includegraphics[width=18mm]{images_dataset_wallet_differentia_b_00099}};

    \node[nomatchstyle, fit =(g)] {};
    \node[nomatchstyle, fit =(6)] {};
%    \pic[matchstyle] {linkedcouple={(b) (2)}};
%    \pic[matchstyle] {linkedcouple={(c) (3)}};


    \node[enc, fit =(a) (b) (c), inner sep =4mm] {};
    \node[enc, fit =(1) (2) (3), inner sep =4mm] {};
    \node[enc, fit =(e) (f) (g), inner sep =4mm] {};
    \node[enc, fit =(4) (5) (6), inner sep =4mm] {};

    \draw[line width=0.4mm] (top) -- (bottom);
\end{tikzpicture}

\end{document}


==> esempi.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
    \coordinate (root) at (0,0);
    \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_hyp1_a}};

    \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_hyp1_a}};

  %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
	\node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_hyp1_1}};
%	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_hyp1_1}};
%	\node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_hyp1_1}};
%    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

%    \pic[matchstyle] {linkedcouple={(a) (1)}};


    \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
    \node[worm,  draw=purple!70!black, inner sep =3mm, fit= (g1) (g2),label=left:$$] {} ;
    \node[worm, inner sep =3mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;

    \node[enc, inner sep =5mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
%    \node[enc, inner sep =5mm, fit= (g1) (g2),label=left:$$] {} ;
    \node[enc, inner sep =5mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;
    \node[enc, inner sep =6mm, fit= (gII) (g2),label=left:$$] {} ;
%    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
%    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
    \pic[matchstyle, draw=blue] {linkedcouple={(ga) (g1)}};

% =================================

    \coordinate[right = 12 of ga] (root) ;
    \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_hyp1_a}};

    \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_hyp1_a}};


  %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
	\node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_hyp1_1}};
%    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

%    \pic[matchstyle] {linkedcouple={(a) (1)}};


    \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
    \node[worm, draw=purple!70!black, inner sep =3mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[worm, inner sep =3mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;

    \node[enc, inner sep =5mm, fit= (gb) (2),label=left:$$] {} ;
%    \node[enc, inner sep =5mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[enc, inner sep =5mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;
    \node[enc, inner sep =6mm, fit= (gII) (ga) (gb) (g1) (g2),label=left:$$] {} ;
%    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
%    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
    \pic[matchstyle, draw=blue] {linkedcouple={(a) (1)}};
% =================================

    \coordinate[below = 12 of ga] (root) ;
    \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_hyp1_a}};

    \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_hyp1_a}};


  %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
	\node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_hyp1_1}};
%    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

%    \pic[matchstyle] {linkedcouple={(a) (1)}};


    \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
    \node[worm, draw=purple!70!black, inner sep =3mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[worm, inner sep =3mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;

    \node[enc, inner sep =5mm, fit= (gb) (a),label=left:$$] {} ;
    \node[enc, inner sep =5mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[enc, inner sep =5mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;
    \node[enc, inner sep =6mm, fit= (gII) (ga) (gb) (g1) (g2),label=left:$$] {} ;
%    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
%    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
    \pic[matchstyle, draw=blue] {linkedcouple={(ga) (g1)}};

% =================================

    \coordinate[left = 12 of ga] (root) ;
    \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_hyp1_a}};

    \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_hyp1_a}};


  %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
	\node[picframe] (g1) [right=  1.3 of ga]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_hyp1_1}};
%    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

%    \pic[matchstyle] {linkedcouple={(a) (1)}};


    \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
    \node[worm, draw=purple!70!black, inner sep =3mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[worm, inner sep =3mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;

    \node[enc, inner sep =5mm, fit= (gb) (2),label=left:$$] {} ;
%    \node[enc, inner sep =5mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
    \node[enc, inner sep =5mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;
    \node[enc, inner sep =6mm, fit= (gII) (ga) (gb) (g1) (g2),label=left:$$] {} ;
%    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
%    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
    \pic[matchstyle, draw=blue] {linkedcouple={(a) (1)}};

\end{tikzpicture}

\end{document}


==> hierarchyes.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}


\begin{document}
\def\disp{0.3}
\begin{tikzpicture}[]   
    \coordinate (root) at (0,0) ;


%    \path let \p1 = (lowermost) in coordinate (setroot) at ($ (root) + (0, \y1)  - (0, 1)$) ;

    \node[picframe] (1) at (root)  {\includegraphics[width=18mm]{images_hierarchy_fm2}};
	\node[picframe] (2) [below= \disp of 1]   {\includegraphics[width=18mm]{images_hierarchy_fm1}};
	\node[picframe] (3) [below= \disp of 2]   {\includegraphics[width=18mm]{images_hierarchy_fm3}};
    \node[keypoint] (l123) [below= .4 of 3] {$\obj$\scriptsize$(\textsf{metal fork})$};

    \node[picframe, left= of 1] (a)  {\includegraphics[width=18mm]{images_hierarchy_fp2}};
	\node[picframe] (b) [below= \disp of a]   {\includegraphics[width=18mm]{images_hierarchy_fp1}};
	\node[picframe] (c) [below= \disp of b]   {\includegraphics[width=18mm]{images_hierarchy_fp3}};
    \node[keypoint] (labc) [below= .4 of c] {$\obj$\scriptsize$(\textsf{plastic fork})$};


	\node[picframe] (I) [right=  1 of 1]  {\includegraphics[width=18mm]{images_hierarchy_km1}};
	\node[picframe] (II) [below= \disp of I]   {\includegraphics[width=18mm]{images_hierarchy_km2}};
	\node[picframe] (III) [below= \disp of II]   {\includegraphics[width=18mm]{images_hierarchy_km3}};
    \node[keypoint] (lIII) [below= .4 of III] {$\obj$\scriptsize$(\textsf{metal knife})$};


    \node[enc, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    \node[enc, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
    \node[enc, inner sep = 3mm,fit=(lIII) (I) (II) (III)] {} ;

%    \pic[matchstyle] {linkedcouple={(a) (1)}};
    \node[keypoint] (gen1) [ left = .9 of b, rotate=90, anchor=north] {$\obj$\scriptsize$(\textsf{fork})$} ;
    \node[genus, fit = (gen1) (l123) (labc) (a) (b) (c) (1) (2) (3)] {};

%    \pic[matchstyle] {linkedcouple={(3) (III)}};
    \coordinate [ right = .7 of III] (cgen2) ;
    \node[keypoint] [ right = .9 of II, rotate=90, anchor=south] (gen2) {$\obj$\scriptsize$(\textsf{metal cutlery})$} ;
    \node[genus, inner sep = 5mm, fit = (l123) (lIII) (cgen2) (1) (2) (3) (I) (II)(III)] {};

%    \pic[matchstyle] {linkedcouple={(3) (III)}};
    \coordinate [  below = 1.5 of 3] (gen3);
    \node (temp )[ below = 1.5 of 3] {$\obj$\scriptsize$(\textsf{cutlery})$} ;
    \node[genus, dotted, inner sep = 7mm, fit = (l123) (lIII)  (labc) (a) (b) (c) (gen1) (gen2) (gen3) (1) (2) (3) (I) (II)(III)] {};

    \coordinate (noderoot) at ($ (I.north east)  + (5.5, 0)$) ;

     {\sffamily
    \begin{scope}[sibling distance = 2.5cm, level distance = 1cm]
    \node at (noderoot) {cutlery}
        child {node {fork} 
            child {node {plastic fork}}
%            child {node[picframe] {coltello} edge from parent[draw=none]}
            child {node {metal fork}}
            }
    child{
         child[missing]{}
         child{node (lowermost) {metal knife}}
         };

    \end{scope}
    }

    \path let \p1 = (noderoot) , \p2 = (lowermost) in node (temp)  at ($ (\x1, \y2) - (0, .8) $) {(a)};


    \begin{scope}[sibling distance = 2.5cm, level distance = 1cm]
    \path let \p1 = (lowermost) in coordinate (noderoot) at ($ (noderoot) + (0, \y1)  - (0, 3)$) ;
     {\sffamily
    \node at (noderoot) {cutlery}
        child { 
            child {node {plastic fork}}
%            child {node[picframe] {coltello} edge from parent[draw=none]}
         child[missing]{}
            }
        child{node {metal cutlery}
            child {node {metal fork}}
         child{node (lowermost) {metal knife}}
         };
         }
    \end{scope}
    \path let \p1 = (noderoot) , \p2 = (lowermost) in node (temp)  at ($ (\x1, \y2) - (0, .8) $) {(b)};

\end{tikzpicture}

\end{document}


==> hyp1.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
	\node[picframe] (a) {\includegraphics[width=18mm]{images_hyp1_a}};
	\node[picframe] (b) [right= 0.5 of a] {\includegraphics[width=18mm]{images_hyp1_b}};
	\node[picframe] (c) [right= 0.5 of b] {\includegraphics[width=18mm]{images_hyp1_c}};
    \node[keypoint] (labc) [right= .2 of c] {\Large $\enc^1_S$};

	\node[picframe] (1) [below=  1 of a]{\includegraphics[width=18mm]{images_hyp1_1}};
	\node[picframe] (2) [right= 0.5 of 1] {\includegraphics[width=18mm]{images_hyp1_2}};
	\node[picframe] (3) [right= 0.5 of 2] {\includegraphics[width=18mm]{images_hyp1_3}};
    \node[keypoint] (l123) [right= .2 of 3] { \Large $\enc^2_S$};

    \pic[matchstyle] {linkedcouple={(a) (1)}};

    \node[enc, inner sep =5mm, fit= (l123)(labc)(a) (b) (c) (1) (2) (3),label=left:$\obj_S$] {} ;
    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
\end{tikzpicture}

\end{document}


==> hyp2.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[]


    % figures parameters
    \tikzmath{
    \lastimg = 7;
    \imsz= 10;
    \reprsz = 20;
    }

    \node[picframe] (0) {\includegraphics[width={\imsz}mm]{images_hyp2_0}} ;

    \edef\points{(0)}
    \foreach \i in {1,..., \lastimg}{
        \node[picframe, right = 0.1 of {\the\numexpr\i -1\relax}] (\i)  {\includegraphics[width={\imsz}mm]{images_hyp2_\i}};
        \xdef\points{(\i) \points}
    }

        \foreach \i/\o [count=\cnt] in {0/3, 3/6, 6/\lastimg} {
            \node[picframe,  below left= 1.1 and -1.2 of \i, label=below:$v^\cnt$] (o\i) {\includegraphics[width={\reprsz}mm]{images_hyp2_\i}} ;
        \begin{pgfonlayer}{background}
            \draw[->, shorten >= 8, shorten <= 1] ($ (\i.south) - (0.2, 0) $) -| (o\i)  ;
            \node[keypoint, below left = 0.6 and -1.2 of \i] (a\i) {}; 
            \tikzmath{
                %\disp = ( 4 - \cnt) / 15 + 0.4 ;
                \disp = ( 4 - 2*Mod(\cnt,2)) / 15 + 0.4 ;
                %\disp = ( 2 + 2*Mod(\cnt,2)) / 15 + 0.4 ;
            }
            \coordinate (a\i) at ($ (\i.south) - (0.3, \disp) $); 
            \draw (\o) |- (a\i) ;
        \end{pgfonlayer}
        }

        \begin{pgfonlayer}{background}
            \node[fill= black!75!white, inner xsep=1mm, inner ysep=3mm, fit= (0) (\lastimg)] (film) {} ;

         \tikzmath{
         \c = (\lastimg + 1) * ( \imsz + 1) + 3;
         int \n;
         \n = ceil(\c / 4) ;
         }

        \foreach \i [evaluate=\i as \si using \i * .4] in {0,..., \n}{ 
        \filldraw[white] ($ (0.north west) + (0,0.1) + (\si, 0) $) 
                        rectangle ($ (0.north west) + (0.2,0.2) + (\si, 0) $) ;
        \filldraw[white] ($ (0.south west) + (0,-0.1) + (\si, 0) $) 
                        rectangle ($ (0.south west) + (0.2,-0.2) + (\si, 0) $) ;
        }
        \end{pgfonlayer}

        \node[worm, yshift=-2mm, inner xsep =2mm,fit=(o0) (o6),label=right:$\enc$] {} ;


\end{tikzpicture}

\end{document}


==> hyp3.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
	\node[picframe] (a) {\includegraphics[width=18mm]{images_hyp3_a}};
	\node[picframe] (b) [right=0.8 of a] {\includegraphics[width=18mm]{images_hyp3_b}};
	\node[picframe] (c) [right=0.8 of b] {\includegraphics[width=18mm]{images_hyp3_c}};

	\node[picframe] (1) [below=  1.2 of a]{\includegraphics[width=18mm]{images_hyp3_1}};
	\node[picframe] (2) [right= 0.8 of 1] {\includegraphics[width=18mm]{images_hyp3_2}};
	\node[picframe] (3) [right= 0.8 of 2] {\includegraphics[width=18mm]{images_hyp3_3}};

    \node[nomatchstyle, fit =(1)] {};
    \node[nomatchstyle, fit =(a)] {};
    \pic[matchstyle] {linkedcouple={(b) (2)}};
    \pic[matchstyle] {linkedcouple={(c) (3)}};


    \node[enc, fit =(a) (b) (c), inner sep =4mm, label= right:$\obj_{S_2}$] {};
    \node[enc, fit =(1) (2) (3), inner sep =4mm, label= right:$\obj_{S_1}$] {};
\end{tikzpicture}

\end{document}


==> sbagliati.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
    \coordinate (base) at (0,0);
    \coordinate (root) at (base);
    \foreach \x in {0, ..., 2}{
        \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_esempi_s1_ga}};
        \node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_s1_gb}};
        \node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_s1_a}};
        \node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_esempi_s1_b}};

        \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_esempi_s1_gI}};
        \node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_s1_gII}};
        \node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_s1_I}};
        \node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_esempi_s1_II}};

      %  \node[keypoint] (labc) [right= .2 of c] {\Large $$};
        \node[picframe] (g1) [right=  1.3 of gI]{\includegraphics[width=18mm]{images_esempi_s1_g1}};
        \node[picframe] (g2) [right=  0.7 of g1]{\includegraphics[width=18mm]{images_esempi_s1_g2}};
 %   	\node[picframe] (1) [below= 0.7 of g1] {\includegraphics[width=18mm]{images_esempi_s1_1}};
    	\node[picframe] (2) [above= 0.7 of g2] {\includegraphics[width=18mm]{images_esempi_s1_1}};
    %    \node[keypoint] (l123) [right= .2 of 3] { \Large $$};

    %    \pic[matchstyle] {linkedcouple={(a) (1)}};

        \coordinate (y\x) at (I);
        \coordinate (lg1\x) at (g1);
        \coordinate (lga\x) at (ga);


        \node[worm, inner sep =3mm, fit= (ga) (gb) (a) (b),label=left:$$] {} ;
        \ifnum \x < 2
            \node[worm,  draw=purple!70!black, inner sep =3mm, fit= (g1) (g2) (2),label={above:\Large $\enc$}] {} ;
        \else
            \node[worm,  draw=purple!70!black, inner sep =3mm, fit= (g1) (g2) (2)] {} ;
        \fi
        \node[worm, inner sep =3mm, fit= (gI) (gII) (I) (II),label=left:$$] {} ;


        \node[enc, inner sep =5mm, fit= (ga) (gb) (a) (b),label=below:{\Large $\obj_1$}] {} ;
    %    \node[enc, inner sep =5mm, fit= (g1) (g2),label=left:$$] {} ;
        \node[enc, inner sep =5mm, fit= (gI) (gII) (I) (II),label=above:{\Large $\obj_2$}] {} ;
        \ifnum \x < 2
            \node[enc, inner xsep =8mm, fit= (gII) (ga),label=left:{\Large $\obj_G$}] {} ;
        \else
            \node[enc, inner xsep =6mm, xshift=-2mm, fit= (gb) (g1),label=left:{\Large $\obj_G$}] {} ;
            \node[enc, inner sep =5mm, fit= (g1) (g2) (2),label=above:{\Large $\obj_3$}] {} ;
        \fi
    %    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    %    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
        \ifnum \x = 1
            \pic[matchstyle, draw=blue] {linkedcouple={(gI) (g1)}};
        \fi

        \coordinate[below = 12 of ga] (root) ;
    };

    \coordinate[right = 13 of base] (root) ;
    \foreach \x in {0, ..., 2}{
        \node[picframe] (ga)  at (root) {\includegraphics[width=18mm]{images_esempi_s2_ga}};
%        \node[picframe] (gb) [left= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_s2_gb}};
        \node[picframe] (a) [below= 0.7 of ga] {\includegraphics[width=18mm]{images_esempi_s2_a}};
        \node[picframe] (b) [left= 0.7 of a] {\includegraphics[width=18mm]{images_esempi_s2_b}};

        \node[picframe] (gI)  [above= 1.3 of ga] {\includegraphics[width=18mm]{images_esempi_s2_gI}};
%        \node[picframe] (gII) [left= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_s2_gII}};
        \node[picframe] (I) [above= 0.7 of gI] {\includegraphics[width=18mm]{images_esempi_s2_I}};
        \node[picframe] (II) [left= 0.7 of I] {\includegraphics[width=18mm]{images_esempi_s2_II}};


        \node[picframe] (1) [right= 1.3 of I] {\includegraphics[width=18mm]{images_esempi_s2_1}};
        \node[picframe] (2) [right= 0.7 of 1] {\includegraphics[width=18mm]{images_esempi_s2_2}};

        \node[picframe] (V) [right= 3.5 of ga] {\includegraphics[width=18mm]{images_esempi_s2_V}};
        \node[picframe] (VV) [below= 1 of V] {\includegraphics[width=18mm]{images_esempi_s2_VV}};

        \coordinate(k\x) at (I);

        \node[worm, inner sep =3mm, fit= (ga)  (a) (b),label=left:$$] {} ;
        \ifnum \x < 2
            \node[worm, draw=purple!70!black, inner sep =3mm, fit= (1) (2),label={above:\Large $\enc$}] {} ;
        \else
            \node[worm, draw=purple!70!black, inner sep =3mm, fit= (1) (2)] {} ;
        \fi
        \node[worm, inner sep =3mm, fit= (gI) (II) (I) ,label=left:$$] {} ;
        \node[worm, inner sep =3mm, fit= (V) (VV),label=left:$$] {} ;

    %    \node[enc, inner sep =5mm, fit= (g1) (g2) (1) (2),label=left:$$] {} ;
        \node[enc, inner xsep =8mm, fit= (gI) (ga),label=-30:{\Large $\obj_G$}] {} ;
        \node[enc, inner xsep =5mm, fit= (V) (VV),label=below:{\Large $\obj_3$}] {} ;
            \node[enc, inner sep =5mm, fit= (ga) (b),label=below:{\Large $\obj_1$}] {} ;
        \ifnum \x < 2
        \node[enc, inner sep =5mm, fit= (gI) (II) (I) ,label=above:{\Large $\obj_2$}] {} ;
        \else
            \node[enc, inner sep =5mm, fit= (gI) (II) (2),label=above:{\Large $\obj_2$}] {} ;
        \fi
    %    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    %    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
        \ifnum \x = 1
        \pic[matchstyle, draw=blue] {linkedcouple={(I) (1)}};
        \fi
        \coordinate[below = 12 of ga] (root) ;
    };
    \coordinate (lower) at (a);
    %\draw[line width=0.4mm] ($ (y0)! 0.5 !(k0) $) +($  (lg12) - (lga2) $) -- +($  (a) - (k0) $) ;
    \draw[line width=0.4mm] ($ (y0)! 0.5 !(k0) $) ++(1.3, 0) -- +($  (a) - (k0) $) ;

\end{tikzpicture}

\end{document}


==> splitting.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
    \coordinate (base) at (0,0) ;
    \coordinate (root) at (base) ;

    \node[picframe] (a) at (base) {\includegraphics[width=18mm]{images_splitting_r1}};
	\node[picframe] (b) [right= 0.5 of a]  {\includegraphics[width=18mm]{images_splitting_r2}};
	\node[picframe] (c) [right= 0.5 of b]  {\includegraphics[width=18mm]{images_splitting_r3}};
    \node[keypoint] (labc) [right= .2 of c] {\Large $\enc_1$};

	\node[picframe] (1) [below=  1 of a] {\includegraphics[width=18mm]{images_splitting_b1}};
	\node[picframe] (2) [right= 0.5 of 1]  {\includegraphics[width=18mm]{images_splitting_b2}};
	\node[picframe] (3) [right= 0.5 of 2]  {\includegraphics[width=18mm]{images_splitting_b3}};
    \node[keypoint] (l123) [right= .2 of 3] { \Large $\enc_2$};
    \coordinate (startline) at ($ (c)!.5!(3) $) ;

%   \pic[matchstyle] {linkedcouple={(a) (1)}};

    \node[enc, inner sep =5mm, fit= (l123)(labc)(a) (b) (c) (1) (2) (3)] (encset) {};
    \node (enclab) [left= .6 of encset, anchor=north, rotate=90] {$\obj$\footnotesize$(\textsf{my phone})$} ;
    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;

    {\sffamily
    \begin{scope}[sibling distance = 1.5cm, level distance = 1cm]
        \node[below= 1.3 of 2] {my phone};
    \end{scope}
    }

    \node[below= 2.5 of 2] {(a)} ;

     
    \coordinate (base) at ($ (c.east) + (5, 0.3) $);
    \node[picframe] (a) at (base) {\includegraphics[width=18mm]{images_splitting_r1}};
	\node[picframe] (b) [right= 0.5 of a]  {\includegraphics[width=18mm]{images_splitting_r2}};
	\node[picframe] (c) [right= 0.5 of b]  {\includegraphics[width=18mm]{images_splitting_r3}};
    \node[keypoint] (labc) [below= .1 of b] {$\obj$\footnotesize$(\textsf{my personal phone})$};

	\node[picframe] (1) [below=  1.5 of a] {\includegraphics[width=18mm]{images_splitting_b1}};
	\node[picframe] (2) [right= 0.5 of 1]  {\includegraphics[width=18mm]{images_splitting_b2}};
	\node[picframe] (3) [right= 0.5 of 2]  {\includegraphics[width=18mm]{images_splitting_b3}};
    \node[keypoint] (l123) [above= .1 of 2] {$\obj$\footnotesize$(\textsf{my business phone})$};
    \coordinate (endline) at ($ (a)!.5!(1) $) ;

%    \pic[matchstyle] {linkedcouple={(a) (1)}};

%	\node[enc, inner sep =5mm, fit= (l123)(labc)(a) (b) (c) (1) (2) (3),label=above:$\obj$] {} ;
    \node[enc, inner sep = 2mm, fit=(labc) (a) (b) (c)] {} ;
    \node[enc, inner sep = 2mm,fit=(l123) (1) (2) (3)] {} ;

    {\sffamily
    \begin{scope}[sibling distance = 3.5cm, level distance = 1cm]
        \node[below= .8 of 2] {my phone} 
            child {node {my personal phone}}
            child {node {my business phone}};

    \end{scope}
    }
    \node[below= 2.5 of 2] {(b)} ;

    \draw[->, line width=.2mm] ($ (startline)!.4!(endline) $) -- ($ (startline)!.75!(endline) $) node[above, align=center, midway] {supervision};
\end{tikzpicture}

\end{document}


==> treefork.tex <==
\documentclass[crop, convert=true]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}
\usepackage{xspace}

\import{tikzcommon.tex}

\import{commondef}
\begin{document}

\def\disp{0.4}

\begin{tikzpicture}[level distance=2.5cm, sibling distance =2.5 cm] 
 
    \coordinate (base) at (0,0);

    \node[fill=white, minimum size =1.5cm] (r) at (base) {} 
    child { 
            child {node[missingimg] {\small coltello di metallo}}
%            child {node[missingimg] {coltello} edge from parent[draw=none]}
            child[missing] {}
            }
    child{node[missingimg] {\small forchette}
         child{node[missingimg] { \small forchetta di  metallo}}
         child{node[missingimg] { \small forchetta di plastica}}
         };

          
    \node[draw=black, fill=white] at  ($ (r)  - (0,  0.8) $) {\Large cutlery} ; 
\end{tikzpicture}

\end{document}


==> treematerial.tex <==
\documentclass[crop, convert=true]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}
\usepackage{xspace}

\import{tikzcommon.tex}

\import{commondef}
\begin{document}

\def\disp{0.4}

\begin{tikzpicture}[level distance=2.5cm, sibling distance =2.5 cm] 
 
    \coordinate (base) at (0,0);

    \node[fill=white, minimum size =1.5cm] (r) at (base) {} 
    child {node[missingimg] {\small posate di metallo} 
            child {node[missingimg] {\small coltello di metallo}}
%            child {node[missingimg] {coltello} edge from parent[draw=none]}
         child{node[missingimg] { \small forchetta di  metallo}}
            }
    child{
        child[missing] {}
        child{node[missingimg] { \small forchetta di plastica}}
         };

          
    \node[draw=black, fill=white] at  ($ (r)  - (0,  0.8) $) {\Large cutlery} ; 
\end{tikzpicture}

\end{document}

